No Particle Production in Two Dimensions: Recursion Relations and Multi-Regge Limit

We introduce high-energy limits which allow us to derive recursion relations fixing the various couplings of Lagrangians of two-dimensional relativistic quantum field theories with no tree-level particle production in a very straightforward way. The sine-Gordon model, the Bullough-Dodd theory, Toda theories of various kinds and the U(N) non-linear sigma model can all be rediscovered in this way. The results here were the outcome of our explorations at the 2017 Perimeter Institute Winter School.

==> sumToRecur.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sumToRecur.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1644.02372586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35122356)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sumToRecur.pdf}}%
    \put(0.03937323,0.26340943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.08532215,0.21578085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sumToRecur.pdf}}%
    \put(0.37093072,0.26204599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.41687963,0.2144174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.30777646,0.26077138){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.03258963,0.07715925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sumToRecur.pdf}}%
    \put(0.08126059,0.07684804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.12526308,0.03019268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.09217354,0.10999687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.2605409,0.14405963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.30628233,0.07788055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n+1)$}}}%
    \put(0.24496935,0.0117015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n+2)$}}}%
    \put(0.40476057,0.0780436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sumToRecur.pdf}}%
    \put(0.64310105,0.14562576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n+1)$}}}%
    \put(0.64245388,0.01267481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n+2)$}}}%
    \put(0.60822396,0.26174459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\ \,\dots\ \,+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sumToRecur.pdf}}%
    \put(0.29156615,0.31891273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sumToRecur.pdf}}%
    \put(0.62411651,0.3190955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.41590641,0.30687347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(-0.04800925,-0.02265852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.79804191\unitlength}\raggedright \end{minipage}}}%
    \put(0.70599011,0.08009872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.11716926,0.10011074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sumToRecur.pdf}}%
    \put(0.45859262,0.07786926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.51427378,0.03218712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.48118421,0.11101809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.54349021,0.11445893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.50617998,0.10113196){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sumToRecur.pdf}}%
    \put(0.75556431,0.07796029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.81319188,0.03130493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.78302201,0.11597523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.83364932,0.11552319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n+1)$}}}%
    \put(0.80509806,0.10122299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sumToRecur.pdf}}%
    \put(0.87235093,0.07893352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n+2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sumToRecur.pdf}}%
    \put(0.09217354,0.10999687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.1505866,0.11538416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n-1)$}}}%
    \put(0.11716926,0.10011074){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sumToRecur.pdf}}%
    \put(0.5744506,0.28416354){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\dots$}}}}%
    \put(0.24444936,0.28502808){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\dots$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{sumToRecur.pdf}}%
    \put(0.73699967,0.26124768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.78100214,0.21459232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7479126,0.2943965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.77290832,0.28451038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{sumToRecur.pdf}}%
    \put(0.7479126,0.2943965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.80048636,0.29783735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n-2)$}}}%
    \put(0.77290832,0.28451038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{sumToRecur.pdf}}%
    \put(0.98526082,0.32451622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{sumToRecur.pdf}}%
    \put(0.95073045,0.28502823){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{$\dots$}}}}%
  \end{picture}%
\endgroup%

